HOIGS: Human-Object Interaction Gaussian Splatting

Reconstructing dynamic scenes with complex human-object interactions is a fundamental challenge in computer vision and graphics. Existing Gaussian Splatting methods either rely on human pose priors while neglecting dynamic objects, or approximate all motions within a single field, limiting their ability to capture interaction-rich dynamics. To address this gap, we propose Human-Object Interaction Gaussian Splatting (HOIGS), which explicitly models interaction-induced deformation between humans and objects through a cross-attention-based HOI module. Distinct deformation baselines are employed to extract features: HexPlane for humans and Cubic Hermite Spline (CHS) for objects. By integrating these heterogeneous features, HOIGS effectively captures interdependent motions and improves deformation estimation in scenarios involving occlusion, contact, and object manipulation. Comprehensive experiments on multiple datasets demonstrate that our method consistently outperforms state-of-the-art human-centric and 4D Gaussian approaches, highlighting the importance of explicitly modeling human-object interactions for high-fidelity reconstruction.

==> tex_FIG/Experiment_combined.tex <==

% 프리앰블에 추가 (float 파라미터 완화)
% \renewcommand{\topfraction}{0.95}
% \renewcommand{\textfraction}{0.05}
% \renewcommand{\floatpagefraction}{0.85}
% \setcounter{topnumber}{4}
% \setcounter{totalnumber}{6}

% \usepackage{subcaption}
% \captionsetup[subfigure]{font=normalsize, labelfont=small}
% \usepackage{subcaption}
% \captionsetup[subfigure]{font=normalsize, labelfont=small}
\begin{figure*}[!t]
    \centering
    % --- Subfigure (a): HOSNeRF ---
    \begin{subfigure}{\linewidth}
        \centering
        \includegraphics[width=\linewidth]{images/qualitative_main/ALL/qual_hosnerf.pdf}
        
        \begin{tikzpicture}[remember picture, overlay]
            % Column positions (as fractions of linewidth)
            \pgfmathsetmacro{\colA}{0.12}
            \pgfmathsetmacro{\colB}{0.32}
            \pgfmathsetmacro{\colC}{0.52}
            \pgfmathsetmacro{\colD}{0.71}
            \pgfmathsetmacro{\colE}{0.90}
            
            % Spacing
            \def\vgap{-2mm}
            \def\leftmargin{-0.5\linewidth}
            
            % Common node style
            \tikzset{label/.style={anchor=north, font=\footnotesize}}
            
            % Labels
            \node[label] at ([xshift=\leftmargin+\colA\linewidth, yshift=-\vgap] 0,0) 
                {Ground Truth};
            \node[label] at ([xshift=\leftmargin+\colB\linewidth, yshift=-\vgap] 0,0) 
                {Ours};
            \node[label] at ([xshift=\leftmargin+\colC\linewidth, yshift=-\vgap] 0,0) 
                {\makecell{ExAvatar\cite{moon2024expressive}}};
            \node[label] at ([xshift=\leftmargin+\colD\linewidth, yshift=-\vgap] 0,0) 
                {\makecell{Ex4DGS\cite{lee2024fully}}};
            \node[label] at ([xshift=\leftmargin+\colE\linewidth, yshift=-\vgap] 0,0) 
                {\makecell{D3DGS\cite{yang2024deformable}}};
        \end{tikzpicture}
        \vspace{3mm}
        \caption{ \small
            Qualitative rendered results on the \textbf{HOSNeRF} dataset.
        }
        \label{fig:visual_HOSNeRF}
    \end{subfigure}
    
    \vspace{1mm}
    
    % --- Subfigure (b): BEHAVE ---
    \begin{subfigure}{\linewidth}
        \centering
        \includegraphics[width=\linewidth]{images/qualitative_main/ALL/qual_behave_cropped.pdf}
        
        \begin{tikzpicture}[remember picture, overlay]
            % Column positions (as fractions of linewidth)
            \pgfmathsetmacro{\colA}{0.14}
            \pgfmathsetmacro{\colB}{0.33}
            \pgfmathsetmacro{\colC}{0.52}
            \pgfmathsetmacro{\colD}{0.71}
            \pgfmathsetmacro{\colE}{0.89}
            
            % Spacing
            \def\vgap{-2mm}
            \def\leftmargin{-0.5\linewidth}
            
            % Common node style
            \tikzset{label/.style={anchor=north, font=\footnotesize}}
            
            % Labels
            \node[label] at ([xshift=\leftmargin+\colA\linewidth, yshift=-\vgap] 0,0) 
                {Ground Truth};
            \node[label] at ([xshift=\leftmargin+\colB\linewidth, yshift=-\vgap] 0,0) 
                {Ours};
            \node[label] at ([xshift=\leftmargin+\colC\linewidth, yshift=-\vgap] 0,0) 
                {\makecell{ExAvatar\cite{moon2024expressive}}};
            \node[label] at ([xshift=\leftmargin+\colD\linewidth, yshift=-\vgap] 0,0) 
                {\makecell{4DGS\cite{wu20244d}}};
            \node[label] at ([xshift=\leftmargin+\colE\linewidth, yshift=-\vgap] 0,0) 
                {\makecell{E-D3DGS\cite{bae2024per}}};
        \end{tikzpicture}
        \vspace{3mm}
        \caption{ \small
            Qualitative rendered results on the \textbf{BEHAVE} dataset.
        }
        \label{fig:visual_BEHAVE}
    \end{subfigure}
    \caption{
        Qualitative comparison of reconstructed rendered views. We compare our method (HOIGS) against state-of-the-art baselines on both the \textbf{HOSNeRF}\cite{liu2023hosnerf} and \textbf{BEHAVE}\cite{bhatnagar2022behave} datasets. We display the full-frame (top) rendering and a zoom-in (bottom) of the red Region of Interest (ROI).
    }
    \vspace{-10mm}
    \label{fig:visual_combined_qualitative}
\end{figure*}

==> tex_FIG/Experiments_More_qualitative_HOSNERF.tex <==
\begin{figure}[t]
\begin{center}
\includegraphics[width=0.84\linewidth]{../images/qualitative_main/ALL/more_hos_qual_cropped.jpg}
\end{center}

\begin{tikzpicture}[remember picture, overlay]
    \pgfmathsetmacro{\colA}{0.69}
    \pgfmathsetmacro{\colB}{1.0}
    \pgfmathsetmacro{\colC}{1.23}

    \def\vgap{-8mm}
    \def\leftmargin{-0.42\linewidth}
    \tikzset{label/.style={anchor=north, font=\footnotesize}}

    \node[label] at ([xshift=\leftmargin+\colA\linewidth, yshift=-\vgap] 0,0)
        {\makecell{Ground Truth}};
    \node[label] at ([xshift=\leftmargin+\colB\linewidth, yshift=-\vgap] 0,0)
        {\makecell{Ground Truth\\(Cropped)}};
    \node[label] at ([xshift=\leftmargin+\colC\linewidth, yshift=-\vgap] 0,0)
        {\makecell{Ours}};
\end{tikzpicture}
\vspace{4mm}

\vspace*{-7mm}
\caption{
More qualitative comparison between ground truth and our HOIGS on the \textbf{HOSNeRF}\cite{liu2023hosnerf} dataset.}
\vspace{-3mm}
\label{fig:visual_HOSNeRF_more}
\end{figure}

==> tex_FIG/Experiments_behave.tex <==
\begin{figure*}[t]
    \vspace{-4mm}
    \centering
    \includegraphics[width=\linewidth]{images/qualitative_main/ALL/qual_behave_cropped.pdf}
    
    \begin{tikzpicture}[remember picture, overlay]
        % Column positions (as fractions of linewidth)
        \pgfmathsetmacro{\colA}{0.14}
        \pgfmathsetmacro{\colB}{0.33}
        \pgfmathsetmacro{\colC}{0.52}
        \pgfmathsetmacro{\colD}{0.71}
        \pgfmathsetmacro{\colE}{0.89}
        
        % Spacing
        \def\vgap{-2mm}     % Gap between image and labels
        \def\leftmargin{-0.5\linewidth}
        
        % Common node style
        \tikzset{label/.style={anchor=north, font=\footnotesize}}
        
        % Labels
        \node[label] at ([xshift=\leftmargin+\colA\linewidth, yshift=-\vgap] 0,0) 
            {Ground Truth};
        \node[label] at ([xshift=\leftmargin+\colB\linewidth, yshift=-\vgap] 0,0) 
            {HOIGS (Ours)};
        \node[label] at ([xshift=\leftmargin+\colC\linewidth, yshift=-\vgap] 0,0) 
            {\makecell{ExAvatar\cite{moon2024expressive}}};
        \node[label] at ([xshift=\leftmargin+\colD\linewidth, yshift=-\vgap] 0,0) 
            {\makecell{4DGS\cite{wu20244d}}};
        \node[label] at ([xshift=\leftmargin+\colE\linewidth, yshift=-\vgap] 0,0) 
            {\makecell{E-D3DGS\cite{bae2024per}}};
    \end{tikzpicture}
    
    \vspace{3mm}
    
    \caption{
        Qualitative comparison of reconstructed rendered view results on the BEHAVE dataset.
    }
    \label{fig:visual_BEHAVE}
\end{figure*}



==> tex_FIG/Experiments_hosnerf.tex <==
\begin{figure*}[t]
    \centering
    \includegraphics[width=\linewidth]{images/qualitative_main/ALL/qual_hosnerf.pdf}
    
    \begin{tikzpicture}[remember picture, overlay]
        % Column positions (as fractions of linewidth)
        \pgfmathsetmacro{\colA}{0.12}
        \pgfmathsetmacro{\colB}{0.32}
        \pgfmathsetmacro{\colC}{0.52}
        \pgfmathsetmacro{\colD}{0.71}
        \pgfmathsetmacro{\colE}{0.90}
        
        % Spacing
        \def\vgap{-2mm}     % Gap between image and labels
        \def\leftmargin{-0.5\linewidth}
        
        % Common node style
        \tikzset{label/.style={anchor=north, font=\footnotesize}}
        
        % Labels
        \node[label] at ([xshift=\leftmargin+\colA\linewidth, yshift=-\vgap] 0,0) 
            {Ground Truth};
        \node[label] at ([xshift=\leftmargin+\colB\linewidth, yshift=-\vgap] 0,0) 
            {HOIGS (Ours)};
        \node[label] at ([xshift=\leftmargin+\colC\linewidth, yshift=-\vgap] 0,0) 
            {\makecell{ExAvatar\cite{moon2024expressive}}};
        \node[label] at ([xshift=\leftmargin+\colD\linewidth, yshift=-\vgap] 0,0) 
            {\makecell{Ex4DGS\cite{lee2024fully}}};
        \node[label] at ([xshift=\leftmargin+\colE\linewidth, yshift=-\vgap] 0,0) 
            {\makecell{D3DGS\cite{yang2024deformable}}};
    \end{tikzpicture}
    
    \vspace{3mm}
    
    \caption{
        Qualitative comparison of reconstructed rendered view results on the HOSNeRF dataset.
        We display the full-frame (top) rendering and a zoom-in (bottom) of the red Region of Interest (ROI).
    }
    \label{fig:visual_HOSNeRF}
\end{figure*}


==> tex_FIG/intro_fig_explain.tex <==
% \begin{figure}[t]
%     \centering
%     \includegraphics[width=\linewidth]{images/intro/INTRO.jpg}
%     \vspace{-5mm}
%     \caption{4DGS-based and human-centric models fail to render HOI scenes.}
%     \label{fig:teaser}
%     \vspace{-7mm}
% \end{figure}
\begin{figure}[t]
    \centering
    \includegraphics[width=\linewidth]{images/intro/INTRO.jpg}

    \begin{tikzpicture}[remember picture, overlay]
        % Column positions (as fractions of linewidth)
        \pgfmathsetmacro{\colA}{0.09}
        \pgfmathsetmacro{\colB}{0.26}
        \pgfmathsetmacro{\colC}{0.43}
        \pgfmathsetmacro{\colD}{0.59}
        \pgfmathsetmacro{\colE}{0.76}
        \pgfmathsetmacro{\colF}{0.93}

        % Spacing
        \def\vgap{-2mm}
        \def\leftmargin{-0.5\linewidth}

        % Common node style
        \tikzset{label/.style={anchor=north, font=\scriptsize}}

        % Labels
        \node[label] at ([xshift=\leftmargin+\colA\linewidth, yshift=-\vgap] 0,0)
            {\makecell{Ground Truth\\(GT)}};
        \node[label] at ([xshift=\leftmargin+\colB\linewidth, yshift=-\vgap] 0,0)
            {\makecell{Ground Truth\\(Cropped)}};
        \node[label] at ([xshift=\leftmargin+\colC\linewidth, yshift=-\vgap] 0,0)
            {\makecell{ExAvatar\\\cite{moon2024expressive}}};
        \node[label] at ([xshift=\leftmargin+\colD\linewidth, yshift=-\vgap] 0,0)
            {\makecell{Ex4DGS\\\cite{lee2024fully}}};
        \node[label] at ([xshift=\leftmargin+\colE\linewidth, yshift=-\vgap] 0,0)
            {\makecell{Ours\\(w/o HOI module)}};
        \node[label] at ([xshift=\leftmargin+\colF\linewidth, yshift=-\vgap] 0,0)
            {\makecell{Ours}};
    \end{tikzpicture}
    \vspace{3mm}
    \caption{4DGS-based and human-centric models fail to render HOI scenes.}
    \label{fig:teaser}
    \vspace{-7mm}
\end{figure}
